Inference for max-linear Bayesian networks with noise

Max-Linear Bayesian Networks (MLBNs) provide a powerful framework for causal inference in extreme-value settings; we consider MLBNs with noise parameters with a given topology in terms of the max-plus algebra by taking its logarithm. Then, we show that an estimator of a parameter for each edge in a directed acyclic graph (DAG) is distributed normally. We end this paper with computational experiments with the expectation and maximization (EM) algorithm and quadratic optimization.

==> figures/10node.tikz <==
\begin{tikzpicture}[scale=1,line width=1pt,x=1.25cm,y=.5cm]
    \node[draw, circle] (1) at (1,-1) {$1$};
    \node[draw, circle] (2) at (1,2) {$2$};
    \node[draw, circle] (3) at (-1,-1) {$3$};
    \node[draw, circle] (4) at (-1,2) {$4$};
    \node[draw, circle] (5) at (-2,-3) {$5$};
    \node[draw, circle] (6) at (-4,-3) {$6$};
    \node[draw, circle] (7) at (-3,-1) {$7$};
    \node[draw, circle] (8) at (-2,1) {$8$};
    \node[draw, circle] (9) at (-4,0) {$9$};
    \node[draw, circle] (10) at (-3,2) {$10$};

    \draw[->] (1) -- (2);
    \draw[->] (1) -- (3);
    \draw[->] (2) -- (3);
    \draw[->] (2) -- (4);
    \draw[->] (3) -- (4);
    \draw[->] (5) -- (7);
    \draw[->] (6) -- (7);
    \draw[->] (7) -- (3);
    \draw[->] (7) -- (8);
    \draw[->] (7) -- (9);
    \draw[->] (8) -- (4);
\end{tikzpicture}

==> figures/4node.tikz <==
\begin{tikzpicture}[line width=1pt, x=2cm, y=1.5cm]
    \node[draw, circle] (1) at (-1,1) {$1$};
    \node[draw, circle] (2) at (0,1) {$2$};
    \node[draw, circle] (3) at (0,0) {$3$};
    \node[draw, circle] (4) at (1,0) {$4$};
    
    \draw[->] (1) -- (2);
    \draw[->] (1) -- (3);
    \draw[->] (2) -- (3);
    \draw[->] (2) -- (4);
    \draw[->] (3) -- (4);
\end{tikzpicture}
